The domino problem is decidable for robust tilesets

One of the most fundamental problems in tiling theory is the domino problem: given a set of tiles and tiling rules, decide if there exists a way to tile the plane using copies of tiles and following their rules. The problem is known to be undecidable in general and even for sets of Wang tiles, which are unit square tiles wearing colours on their edges which can be assembled provided they share the same colour on their common edge, as proven by Berger in the 1960s. In this paper, we focus on Wang tilesets. We prove that the domino problem is decidable for robust tilesets, i.e. tilesets that either cannot tile the plane or can but, if so, satisfy some particular invariant provably. We establish that several famous tilesets considered in the literature are robust. We give arguments that this is true for all tilesets unless they are produced from non-robust Turing machines: a Turing machine is said to be non-robust if it does not halt and furthermore does so non-provably. As a side effect of our work, we provide a sound and relatively complete method for proving that a tileset can tile the plane. Our analysis also provides explanations for the observed similarities between proofs in the literature for various tilesets, as well as of phenomena that have been observed experimentally in the systematic study of tilesets using computer methods.

==> Robinson_HRn_haut.tex <==
\documentclass[preview=false]{standalone}

\usepackage{graphics,graphicx,xcolor}
\usepackage{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,shapes.arrows,decorations.pathreplacing,decorations.markings,arrows,positioning,patterns,shapes.multipart,automata}

\definecolor{rouge}{RGB}{255,77,77}
\definecolor{vert}{RGB}{0,178,102}
\definecolor{jaune}{RGB}{255,255,0}
\definecolor{violet}{RGB}{208,32,144}
\definecolor{orange}{RGB}{255,140,0}
\definecolor{bleu}{RGB}{0,0,205}

\input{../CommandesPersoNath}
\input{../CommandesPersoNathOlivier}



\begin{document}

\providecommand\edgename[1]{}
\providecommand\aide[1]{}

\def\sf{1}
\begin{tikzpicture}[baseline={(current bounding box.center)},scale=0.75]
	\hspace{-0.5cm}
	\aide{\draw[help lines,step=1] (-10,-10) grid (10,10);}
%	\clip(-9,-9) rectangle (9,11);
	%name of a state = l or r (left or right) b,m or t (bottom, middle of top) i or o (in or out)	
	\node[state,rectangle,rounded corners=3pt] (rmi) at (-2,5) {\scalebox{1.2}{\aide{rmi}\scalebox{0.5}{\rightmymacrotileoneqd{n}}
	}};
	\node[state,rectangle,rounded corners=3pt] (lmi) at (2,5) {\scalebox{1.2}{\aide{lmi}\scalebox{0.6}{\leftmymacrotileone{n}}
	}};
	
	\node[state,rectangle,rounded corners=3pt] (rbi) at (5,9) {\scalebox{1.2}{\aide{rbi}	 \scalebox{0.5}{\rightmymacrotileone{n}}
	}};
	\node[state,rectangle,rounded corners=3pt] (rti) at (5,1) {\scalebox{1.2}{\aide{rti}\scalebox{0.5}{\rightmymacrotileonemqd{n}}
	}};

	\node[state,rectangle,rounded corners=3pt] (lbi) at (-5,9) {\scalebox{1.2}{\aide{lbi}
	\scalebox{0.5}{\leftmymacrotileoneqd{n}}
	}};
	\node[state,rectangle,rounded corners=3pt] (lti) at (-5,1) {\scalebox{1.2}{\aide{lti}	\scalebox{0.5}{\leftmymacrotileonecqv{n}}
	}};

%	\path[->,-stealth,shorten >=1pt] (rmi) edge[loop above] node{\scalebox{\sf}{
%		\tRobiEmpty{90}{white}\tRobiH{90}{white}}}  	(rmi); %(rmo);
%	\path[->,-stealth,shorten >=1pt] (lmi) edge[loop above] node{\scalebox{\sf}{
%		\tRobiEmpty{-90}{white}\tRobiH{-90}{white}}} (lmi);
	
	\path[->,-stealth,shorten >=1pt] (lti) edge[pos=0.5] node{\scalebox{\sf}{
	\tikz[scale=0.2]{\mymacrotiletwogeneric{-1}{3}{180}{black!10}{n}}}} node[above,pos=0.02] {\edgename{$e^{n}_{-3}$}}  (rmi);	
	
	\path[->,-stealth,shorten >=1pt] (rmi) edge[above] node{\scalebox{\sf}{\begin{tabular}{c} 
	\tikz[scale=0.26]{
%	\macrorobinsonverticalreflectedbis{0}{0}{180}{white}{3}
%	\macrorobinsonempty{2}{0}{0}{white}{3}
%	\macrorobinsonverticalreflectedbis{4}{0}{0}{white}{3}
	\macrorobinsonverticalreflectedbisgeneric{0}{0}{180}{white}{25}{n}
	\macrorobinsonemptygeneric{2}{0}{0}{white}{25}{n}
	\macrorobinsonverticalreflectedbisgeneric{4}{0}{0}{white}{25}{n}
	}\\
	\\
	\tikz[scale=0.26]{
%	\macrorobinsonverticalbis{0}{0}{180}{white}{3}
%	\macrorobinsonempty{2}{0}{180}{white}{3}
%	\macrorobinsonverticalbis{4}{0}{0}{white}{3}
	\macrorobinsonverticalbisgeneric{0}{0}{180}{white}{25}{n}
	\macrorobinsonemptygeneric{2}{0}{180}{white}{25}{n}
	\macrorobinsonverticalbisgeneric{4}{0}{0}{white}{25}{n}
	}
	\end{tabular}}} node[below] {\edgename{$e^{n}_{0}$}}  (lmi);
	\path[->,-stealth,shorten >=1pt] (lbi) edge[pos=0.5] node{\scalebox{\sf}{
	\tikz[scale=0.2]{\mymacrotiletwogeneric{-1}{3}{90}{black!10}{n}}}}  node[below,pos=0.02] {\edgename{$e^{n}_{3}$}}  (rmi);	
	\path[->,-stealth,shorten >=1pt] (lmi) edge[pos=0.5] node{\scalebox{\sf}{
	\tikz[scale=0.2]{\mymacrotiletwogeneric{-1}{3}{0}{black!10}{n}}}}  node[left,pos=0.15] {\edgename{$e^{n}_{1}$}}   (rbi);
	

	\path[->,-stealth,shorten >=1pt] (lmi) edge[pos=0.5] node{\scalebox{\sf}{	\tikz[scale=0.2]{\mymacrotiletwogeneric{-1}{3}{-90}{black!10}{n}}}}  node[left,pos=0.15] {\edgename{$e^{n}_{-1}$}}   (rti);


%	\path[->,-stealth,shorten >=1pt] (lti) edge[loop left,left] node{\scalebox{\sf}{\tRobiCross{-90}{white}\tRobiV{-90}{white}}} (lti);
%	
	\path[->,-stealth,shorten >=1pt] (rbi) edge[bend right,above] node{\scalebox{\sf}{
%	\tikz[scale=0.3]{\macrorobinsoncross{0}{0}{0}{white}{2}	}
%	\tikz[scale=0.3]{\macrorobinsoncrossbis{0}{0}{0}{white}{2}}
%	\tikz[scale=0.3]{\macrorobinsonhorizontal{0}{0}{0}{white}{2}}
	\tikz[scale=0.3]{\macrorobinsoncrossgenericnew{0}{0}{0}{white}{25}{n-1}}
	\tikz[scale=0.3]{\macrorobinsoncrossbisgenericnew{0}{0}{0}{white}{25}{n-1}}
	\tikz[scale=0.3]{\macrorobinsonhorizontalgenericnew{0}{0}{0}{white}{25}{n-1}}
	}} node[below,pos=0.2] {\edgename{$e^{n}_{2}$}}  (lbi);
	
	\path[->,-stealth,shorten >=1pt] (rti) edge[bend left,above] node{\scalebox{\sf}{
%	\tikz[scale=0.3]{\macrorobinsoncross{0}{0}{180}{white}{2}	}
%	\tikz[scale=0.3]{\macrorobinsoncrossbis{0}{0}{180}{white}{2}}
%	\tikz[scale=0.3]{\macrorobinsonhorizontal{0}{0}{180}{white}{2}}
	\tikz[scale=0.3]{\macrorobinsoncrossgenericnew{0}{0}{180}{white}{25}{n-1}	}
	\tikz[scale=0.3]{\macrorobinsoncrossbisgenericnew{0}{0}{180}{white}{25}{n-1}}
	\tikz[scale=0.3]{\macrorobinsonhorizontalgenericnew{0}{0}{180}{white}{25}{n-1}}
	}} node[below,pos=0.2] {\edgename{$e^{n}_{-2}$}}  (lti);
	
	
%	\node[state,rectangle,rounded corners=3pt] (rmip) at (-2,-4) {\scalebox{1.2}{\aide{rmi}\scalebox{0.5}{\rightmymacrotileoneqd{n-1}}
%	}};
%	\node[state,rectangle,rounded corners=3pt] (lmip) at (2,-4) {\scalebox{1.2}{\aide{lmi}\scalebox{0.6}{\leftmymacrotileone{n-1}}
%	}};
%	
%	\path[->,-stealth,shorten >=1pt] (rmip) edge[above] node{\scalebox{\sf}{\begin{tabular}{c} 
%	\tikz[scale=0.3]{
%%	\macrorobinsonverticalreflectedbis{0}{0}{180}{white}{3}
%%	\macrorobinsonempty{2}{0}{0}{white}{3}
%%	\macrorobinsonverticalreflectedbis{4}{0}{0}{white}{3}
%	\macrorobinsonverticalreflectedbisgeneric{0}{0}{180}{white}{2}{n-1}
%	\macrorobinsonemptygeneric{2}{0}{0}{white}{2}{n-1}
%	\macrorobinsonverticalreflectedbisgeneric{4}{0}{0}{white}{2}{n-1}
%	}\\
%	\tikz[scale=0.3]{
%%	\macrorobinsonverticalbis{0}{0}{180}{white}{3}
%%	\macrorobinsonempty{2}{0}{180}{white}{3}
%%	\macrorobinsonverticalbis{4}{0}{0}{white}{3}
%	\macrorobinsonverticalbisgeneric{0}{0}{180}{white}{2}{n-1}
%	\macrorobinsonemptygeneric{2}{0}{180}{white}{2}{n-1}
%	\macrorobinsonverticalbisgeneric{4}{0}{0}{white}{2}{n-1}
%	}
%	\end{tabular}}} node[below] {\edgename{$e^{n}_{4}$}}  (lmip);
	

%
%
%		\node[state,rectangle,rounded corners=3pt] (rmid) at (-2,-4) {\scalebox{1.2}{\aide{rmid}\letterRobiV{90}}};
%		\node[state,rectangle,rounded corners=3pt] (lmid) at (2,-4) {\scalebox{1.2}{\aide{lmid}\letterRobiV{-90}}};
%		\path[->,-stealth,shorten >=1pt] (rmid) edge[loop above] node{\scalebox{\sf}{	\tikz[scale=0.5]{\macrorobinsonemptygeneric{2}{0}{90}{white}{2}{n}}}} node[below] {\edgename{$e^{n}_{5}$}}   (rmid); %(rmo);
%		\path[->,-stealth,shorten >=1pt] (lmid) edge[loop above] node{\scalebox{\sf}{
%		\tikz[scale=0.5]{\macrorobinsonemptygeneric{2}{0}{-90}{white}{2}{n}}}} node[below] {\edgename{$e^{n}_{6}$}}   (lmid);
\end{tikzpicture}



\end{document}

==> Robinson_transducer_olivier.tex <==
\documentclass[preview=false]{standalone}

\usepackage{graphics,graphicx,xcolor}
\usepackage{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,shapes.arrows,decorations.pathreplacing,decorations.markings,arrows,positioning,patterns,shapes.multipart,automata}

\definecolor{rouge}{RGB}{255,77,77}
\definecolor{vert}{RGB}{0,178,102}
\definecolor{jaune}{RGB}{255,255,0}
\definecolor{violet}{RGB}{208,32,144}
\definecolor{orange}{RGB}{255,140,0}
\definecolor{bleu}{RGB}{0,0,205}

\input{../CommandesPersoNath}
\input{../CommandesPersoNathOlivier}



\begin{document}


\providecommand\aide[1]{}
\providecommand\edgename[1]{#1}
\def\sf{1}

\newcommand\COMMUN{
	\aide{\draw[help lines,step=1] (-10,-10) grid (10,10);}
%	\clip(-9,-9) rectangle (9,11);
	%name of a state = l or r (left or right) b,m or t (bottom, middle of top) i or o (in or out)	
	\node[state,rectangle,rounded corners=3pt] (rmi) at (-1.6,3) {\scalebox{1.2}{\aide{rmi}\nletterRobiV{90}}};
	\node[state,rectangle,rounded corners=3pt] (lmi) at (1.6,3) {\scalebox{1.2}{\aide{lmi}\nletterRobiV{-90}}};
	
	\node[state,rectangle,rounded corners=3pt] (rbi) at (4,5) {\scalebox{1.2}{\aide{rbi}\nletterRobiVter{-90}}};
	\node[state,rectangle,rounded corners=3pt] (rti) at (4,1) {\scalebox{1.2}{\aide{rti}\nletterRobiVbis{-90}}};

	\node[state,rectangle,rounded corners=3pt] (lbi) at (-4,5) {\scalebox{1.2}{\aide{lbi}\nletterRobiVbis{90}}};
	\node[state,rectangle,rounded corners=3pt] (lti) at (-4,1) {\scalebox{1.2}{\aide{lti}\nletterRobiVter{90}}};

}

\begin{tikzpicture}[baseline={(current bounding box.center)},scale=0.75]
	\COMMUN
	\path[->,-stealth,shorten >=1pt] (rmi) edge[loop below] node{\scalebox{\sf}{\tRobiEmpty{90}{white} \hspace{-0.4cm} \tRobiH{90}{white}}}  node[above right] {\edgename{$e_{6}$}} 	(rmi); %(rmo);
	\path[->,-stealth,shorten >=1pt] (lmi) edge[loop below] node{\scalebox{\sf}{\tRobiEmpty{-90}{white} \hspace{-0.4cm} \tRobiH{-90}{white}}} node[above left] {\edgename{$e_{7}$}}  (lmi);
	
	\path[->,-stealth,shorten >=1pt] (lti) edge[above left, pos = -0.1] node{\scalebox{\sf}{
	\tikz[scale=0.15]{\tRobiCorner{180}{white}  \tRobiCornerDented{180}{white}}}} node[right,pos=0.3] {\edgename{$e_{-3}$}}  (rmi);	
	
	\path[->,-stealth,shorten >=1pt] (rmi) edge[above] node{\scalebox{\sf}{\begin{tabular}{c} \tRobiVbis{180}{white}\tRobiEmpty{0}{white}\tRobiVbis{0}{white}\\ \tRobiV{180}{white}\tRobiEmpty{180}{white}\tRobiV{0}{white}\end{tabular}}} node[below] {\edgename{$e_{0}$}} (lmi);
	
	\path[->,-stealth,shorten >=1pt] (lbi) edge[below left, pos = 0.2] node{\scalebox{\sf}{
	\tikz[scale=0.15]{\tRobiCorner{90}{white} \tRobiCornerDented{90}{white}}}} node[right, pos=0.3] {\edgename{$e_{3}$}}   (rmi);
	
	\path[->,-stealth,shorten >=1pt] (lmi) edge[right, pos=0.3] node{\scalebox{\sf}{
	\tikz[scale=0.15]{\tRobiCorner{0}{white} \tRobiCornerDented{0}{white}}
	}}  node[left, pos=0.5] {\edgename{$e_{1}$}} (rbi);
	

	\path[->,-stealth,shorten >=1pt] (lmi) edge[right,pos=0.5] node{\scalebox{\sf}{\tikz[scale=0.15]{\tRobiCorner{-90}{white} \tRobiCornerDented{-90}{white}}}}  node[left, pos=0.6] {\edgename{$e_{-1}$}} (rti);


	\path[->,-stealth,shorten >=1pt] (lti) edge[loop below] node{\scalebox{\sf}{\tRobiCross{-90}{white} \hspace{-0.4cm} \tRobiV{-90}{white}}} node[above] {\edgename{$e_{-5}$}}  (lti);
	
	\path[->,-stealth,shorten >=1pt] (rbi) edge[bend right,above] node{\scalebox{\sf}{
%	\tikz[scale=0.15]{\HNEmacrotiletwo{0}{0}{-90}{white}}
%	\tikz[scale=0.15]{\VNEmacrotiletwo{0}{0}{-180}{white}}
%	\tikz[scale=0.15]{\atrightmacrotiletwo{0}{0}{0}{white}}
	\tRobiCross{0}{white} \hspace{-0.4cm} \tRobiCrossBis{0}{white} \hspace{-0.4cm} \tRobiH{0}{white}
	}} node[below] {\edgename{$e_{2}$}} (lbi);
	
	\path[->,-stealth,shorten >=1pt] (rti) edge[bend left,above] node{\scalebox{\sf}{
%	\tikz[scale=0.15]{\HNEmacrotiletwo{0}{0}{90}{white}}
%	\tikz[scale=0.15]{\VNEmacrotiletwo{0}{0}{0}{white}}
%	\tikz[scale=0.15]{\atrightmacrotiletwo{0}{0}{180}{white}}
	\tRobiCross{180}{white} \hspace{-0.4cm} \tRobiCrossBis{180}{white} \hspace{-0.4cm} \tRobiH{180}{white}
	}}  node[below] {\edgename{$e_{-2}$}}  (lti);

	\path[->,-stealth,shorten >=1pt] (rti) edge[loop below] node{\scalebox{\sf}{\tRobiVbis{90}{white} \hspace{-0.4cm} \tRobiCrossBis{90}{white}}} node[above] {\edgename{$e_{-4}$}}  (rti);

	\path[->,-stealth,shorten >=1pt] (lbi) edge[loop above] node{\scalebox{\sf}{\tRobiVbis{-90}{white} \hspace{-0.4cm} \tRobiCrossBis{-90}{white}}} node[above] {\edgename{$e_{5}$}}  (lbi);
	
	\path[->,-stealth,shorten >=1pt] (rbi) edge[loop above] node{\scalebox{\sf}{\tRobiV{90}{white} \hspace{-0.4cm} \tRobiCross{90}{white}}}  node[above] {\edgename{$e_{4}$}}  (rbo);
		
\end{tikzpicture}



\end{document}
